Functional Tensor Decompositions for Physics-Informed Neural Networks

Physics-Informed Neural Networks (PINNs) have shown continuous and increasing promise in approximating partial differential equations (PDEs), although they remain constrained by the curse of dimensionality. In this paper, we propose a generalized PINN version of the classical variable separable method. To do this, we first show that, using the universal approximation theorem, a multivariate function can be approximated by the outer product of neural networks, whose inputs are separated variables. We leverage tensor decomposition forms to separate the variables in a PINN setting. By employing Canonic Polyadic (CP), Tensor-Train (TT), and Tucker decomposition forms within the PINN framework, we create robust architectures for learning multivariate functions from separate neural networks connected by outer products. Our methodology significantly enhances the performance of PINNs, as evidenced by improved results on complex high-dimensional PDEs, including the 3d Helmholtz and 5d Poisson equations, among others. This research underscores the potential of tensor decomposition-based variably separated PINNs to surpass the state-of-the-art, offering a compelling solution to the dimensionality challenge in PDE approximation.

==> images/01_decomp/canonic_polyadic_tikz.tex <==
\newcommand{\Width}{2}
\newcommand{\Height}{2}
\newcommand{\Depth}{-1.414}


\begin{tikzpicture}[cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    % \coordinate (F1) at (0,0,0);
    % \coordinate (F2) at (\Width,0,0);
    % \coordinate (F3) at (0,\Height,0);
    % \coordinate (F4) at (\Width, \Height, 0);
    % \coordinate (F5) at (0, 0, \Depth);
    % \coordinate (F6) at (\Width, 0,\Depth);
    % \coordinate (F7) at (0, \Height, \Depth);
    % \coordinate (F8) at (\Width, \Height, \Depth);
    
    % \coordinate (Fbottom) at (\Width/2, 0, 0);
    % \coordinate (Fcenter) at (\Width/2, \Height/2, 0);
    
    % \coordinate (T1) at (\Width, \Height/2, \Depth/2);
    % \coordinate (T2) at (\Width+1, \Height/2, \Depth/2);

    % \draw[orange,fill=orange!20,opacity=0.8] (F1) -- (F2) -- (F4) -- (F3) -- cycle; % Front Face
    % \draw[orange,fill=orange!20,opacity=0.8] (F2) -- (F6) -- (F8) -- (F4) -- cycle; % Right Face
    % \draw[orange,fill=orange!20,opacity=0.8] (F3) -- (F4) -- (F8) -- (F7) -- cycle;% Top Face

    % \node[align=left,anchor=north] at (Fbottom.south) {$n_{1} \times n_{2} \times n_{3}$};
    % \node[align=center,anchor=center] at (Fcenter.center) {$f(x_1,x_2,x_3)$};

    % \draw[-{Latex[length=2mm]}] (T1) -- (T2);

    \draw[draw, anchor=center, cross] (5.45, 1,\Depth/2) circle (0.25);
    \node[draw, minimum width=2.0cm, minimum height=1cm, rotate=0,  anchor=center, blue,  fill=blue!20,  opacity=1.0] (A1) at (4.0, 1.0,\Depth/2) {$A_1(x_1)$};
    \node[draw, minimum width=1.0cm, minimum height=2cm, rotate=0,  anchor=center, orange,fill=yellow!20,opacity=1.0] (A2) at (6.5, 1.0,\Depth/2) {$A_2(x_2)$};
    \node[draw, minimum width=1.8cm, minimum height=1cm, rotate=40, anchor=south, green, fill=green!20, opacity=1.0] (A3) at (6.0, 2.3,\Depth/2) {$A_3(x_3)$};

    \node[anchor=north] at (A1.south) {$n_1 \times R$};
    \node[anchor=north] at (A2.south) {$n_2 \times R$};
    \node[anchor=south,rotate=40] at (A3.north) {$n_3 \times R$};
\end{tikzpicture}


==> images/01_decomp/tensor_train_tikz.tex <==
\newcommand{\Width}{2}
\newcommand{\Height}{2}
\newcommand{\Depth}{-1.414}

\begin{tikzpicture}[cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    % \coordinate (F1) at (0,0,0);
    % \coordinate (F2) at (\Width,0,0);
    % \coordinate (F3) at (0,\Height,0);
    % \coordinate (F4) at (\Width, \Height, 0);
    % \coordinate (F5) at (0, 0, \Depth);
    % \coordinate (F6) at (\Width, 0,\Depth);
    % \coordinate (F7) at (0, \Height, \Depth);
    % \coordinate (F8) at (\Width, \Height, \Depth);
    
    % \coordinate (Fbottom) at (\Width/2, 0, 0);
    % \coordinate (Fcenter) at (\Width/2, \Height/2, 0);
    
    % \coordinate (T1) at (\Width, \Height/2, \Depth/2);
    % \coordinate (T2) at (\Width+1, \Height/2, \Depth/2);

    % \draw[orange,fill=orange!20,opacity=0.8] (F1) -- (F2) -- (F4) -- (F3) -- cycle; % Front Face
    % \draw[orange,fill=orange!20,opacity=0.8] (F2) -- (F6) -- (F8) -- (F4) -- cycle; % Right Face
    % \draw[orange,fill=orange!20,opacity=0.8] (F3) -- (F4) -- (F8) -- (F7) -- cycle;% Top Face

    % \node[align=left,anchor=north] at (Fbottom.south) {$n_{1} \times n_{2} \times n_{3}$};
    % \node[align=center,anchor=center] at (Fcenter.center) {$f(x_1,x_2,x_3)$};

    % \draw[-{Latex[length=2mm]}] (T1) -- (T2);

    \node[draw, minimum width=1.5cm, minimum height=1cm, rotate=0,  anchor=center, blue,  fill=blue!20,  opacity=1.0] (A1) at (4.0, 1.0,\Depth/2) {$A_1(x_1)$};

    \draw[draw, anchor=center, cross] (5.0, 1,\Depth/2) circle (0.15);

    \node[draw, minimum width=2.0cm, minimum height=0.8cm, rotate=0,  anchor=center, orange, fill=yellow!20,opacity=1.0] (A2) at (6.25, 1.0,\Depth/2) {$A_2(x_2)$};
    \draw[orange,fill=yellow!20,opacity=0.8] (6.25+1, 1.0-0.4, \Depth/2) -- (6.25+1, 1.0-0.4, \Depth/2+\Depth/4) -- (6.25+1, 1.0+0.4, \Depth/2+\Depth/4) -- (6.25+1, 1.0+0.4, \Depth/2) -- cycle;% Top Face
    \draw[orange,fill=yellow!20,opacity=0.8] (6.25-1, 1.0+0.4, \Depth/2) -- (6.25+1, 1.0+0.4, \Depth/2) -- (6.25+1, 1.0+0.4, \Depth/2+\Depth/4) -- (6.25-1, 1.0+0.4, \Depth/2+\Depth/4) -- cycle;% Top Face
    
     \draw[draw, anchor=center, cross] (7.6, 1,\Depth/2) circle (0.15);
    
    \node[draw, minimum width=0.8cm, minimum height=2cm, rotate=0,  anchor=center, green,fill=green!20,opacity=1.0] (A3) at (8.5, 1.0,\Depth/2) {$A_3(x_3)$};

    \node[anchor=north] at (A1.south) {$n_1 \times R_1$};
    \node[anchor=north] at (A2.south) {$R_1 \times n_2 \times R_2$};
    \node[anchor=north] at (A3.south) {$R_2 \times n_3$};

\end{tikzpicture}

==> images/01_decomp/tucker_tikz.tex <==
\newcommand{\Width}{2}
\newcommand{\Height}{2}
\newcommand{\Depth}{-1.414}


\begin{tikzpicture}[cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    \node[draw, minimum width=1.5cm, minimum height=1cm, rotate=0,  anchor=center, blue,  fill=blue!20,  opacity=1.0] (A1) at (4.0, 1.0,\Depth/2) {$A_1(x_1)$};
    \draw[draw, anchor=center, cross] (5.0, 1,\Depth/2) circle (0.15);

    \coordinate (C1) at (5.25, 1.0+0.4, \Depth/2);
    \coordinate (C2) at (5.25, 1.0-0.4, \Depth/2);
    \coordinate (C3) at (6.0, 1.0-0.8, \Depth/2);
    \coordinate (C4) at (6.0, 1.0, \Depth/2);
    
    \coordinate (C5) at (6.75, 1.0-0.4, \Depth/2);
    \coordinate (C6) at (6.75, 1.0+0.4, \Depth/2);
    \coordinate (C7) at (6.0, 1.0+0.8, \Depth/2);
    
    \draw[violet,fill=violet!20,opacity=0.8] (C1) -- (C2) -- (C3) -- (C4) -- cycle; % Front Face
    \draw[violet,fill=violet!20,opacity=0.8] (C3) -- (C5) -- (C6) -- (C4) -- cycle; % Front Face
    \draw[violet,fill=violet!20,opacity=0.8] (C1) -- (C4) -- (C6) -- (C7) -- cycle; % Front Face

    \node[anchor=center] at (6, 1.0+0.4,\Depth/2) {$C$};

    \draw[draw, anchor=center, cross] (7.0, 1,\Depth/2) circle (0.15);
    \node[draw, minimum width=0.8cm, minimum height=2cm, rotate=0,  anchor=center, orange,fill=yellow!20,opacity=1.0] (A2) at (7.9, 1.0,\Depth/2) {$A_2(x_2)$};

    \draw[draw, anchor=center, cross] (6.0, 2.0,\Depth/2) circle (0.15);
    \node[draw, minimum width=1.8cm, minimum height=1cm, rotate=35, anchor=south, green, fill=green!20, opacity=1.0] (A3) at (6.7, 2.7,\Depth/2) {$A_3(x_3)$};

    \node[anchor=north] at (A1.south) {$n_1 \times R_1$};
    \node[anchor=north] at (C3.south) {$R_1 \times R_2 \times R_3$};
    \node[anchor=north] at (A2.south) {$n_2 \times R_2$};
    \node[anchor=south,rotate=35] at (A3.north) {$n_3 \times R_3$};

\end{tikzpicture}

==> images/02_decomp_pinn/canonic_polyadic_pinn_tikz.tex <==
\newcommand{\Width}{2}
\newcommand{\Height}{2}
\newcommand{\Depth}{-1.414}

\begin{tikzpicture}[cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]

    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, blue,  fill=blue!5,   opacity=0.8] (i1) at (4.2, 7.5) {\scriptsize $n_1 \times 1$};
    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, orange,fill=yellow!5, opacity=0.8] (i2) at (6.0, 7.5) {\scriptsize $n_2 \times 1$};
    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, green, fill=green!5,  opacity=0.8] (i3) at (7.8, 7.5) {\scriptsize $n_3 \times 1$};

    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, blue,  fill=blue!5,   opacity=0.8] (NN1) at (4.2, 6.0) {\scriptsize $\text{NN}_1$};
    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, orange,fill=yellow!5, opacity=0.8] (NN2) at (6.0, 6.0) {\scriptsize $\text{NN}_2$};
    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, green, fill=green!5,  opacity=0.8] (NN3) at (7.8, 6.0) {\scriptsize $\text{NN}_3$};

    \node[draw, minimum width=1.3cm, minimum height=0.8cm, rotate=0,  anchor=center, blue,  fill=blue!20,  opacity=1.0] (A1) at (4.2, 4.0) {\scriptsize $A_1(x_1)$};
    \node[draw, minimum width=0.5cm, minimum height=1.3cm, rotate=0,  anchor=center, orange,fill=yellow!20,opacity=1.0] (A2) at (6.0, 4.0) {\scriptsize $A_2(x_2)$};
    \node[draw, minimum width=1.3cm, minimum height=0.7cm, rotate=0,  anchor=center, green, fill=green!20, opacity=1.0] (A3) at (7.8, 4.0) {\scriptsize $A_3(x_3)$};

    \draw[-{Stealth[length=2mm]}] (i1.south) -- (NN1.north);
    \draw[-{Stealth[length=2mm]}] (i2.south) -- (NN2.north);
    \draw[-{Stealth[length=2mm]}] (i3.south) -- (NN3.north);

    \draw[-{Stealth[length=2mm]}] (NN1.south) -- (A1.north);
    \draw[-{Stealth[length=2mm]}] (NN2.south) -- (A2.north);
    \draw[-{Stealth[length=2mm]}] (NN3.south) -- (A3.north);

    \draw[-{Stealth[length=2mm]}] (A1.south) -- (4.2,2.4) -- (6.0-0.25, 2.4);
    \draw[-{Stealth[length=2mm]}] (A2.south) -- (6.0, 2.4+0.25);
    \draw[-{Stealth[length=2mm]}] (A3.south) -- (7.8, 2.4) -- (6.0+0.25, 2.4);
    
    \draw[draw, anchor=center, cross] (6.0, 2.4) circle (0.25);
    \draw[-{Stealth[length=2mm]}] (6.0, 2.4-0.25) -- (6.0, 1.8);

    \node[anchor=south] at (i1.north) {$x_1$};
    \node[anchor=south] at (i2.north) {$x_2$};
    \node[anchor=south] at (i3.north) {$x_3$};

    \node[anchor=south,rotate=90] at (A1.west) {\scriptsize $n_1 \times R$};
    \node[anchor=south,rotate=90] at (A2.west) {\scriptsize $n_2 \times R$};
    \node[anchor=south,rotate=90] at (A3.west) {\scriptsize $n_3 \times R$};

    \coordinate (C1) at (5.25, 1.4);
    \coordinate (C2) at (5.25, 0.6);
    \coordinate (C3) at (6.00, 0.2);
    \coordinate (C4) at (6.00, 1.0);
    
    \coordinate (C5) at (6.75, 0.6);
    \coordinate (C6) at (6.75, 1.4);
    \coordinate (C7) at (6.00, 1.8);
    
    \draw[orange,fill=orange!20,opacity=0.8] (C1) -- (C2) -- (C3) -- (C4) -- cycle; % Front Face
    \draw[orange,fill=orange!20,opacity=0.8] (C3) -- (C5) -- (C6) -- (C4) -- cycle; % Front Face
    \draw[orange,fill=orange!20,opacity=0.8] (C1) -- (C4) -- (C6) -- (C7) -- cycle; % Front Face

    \node[anchor=south,rotate=90] at (5.25, 1.0) {\scriptsize $n_1 \times n_2 \times n_3$}; 
    \node[anchor=north,rotate=0] at (C3.south) {$f(x_1,x_2,x_3)$};

\end{tikzpicture}


==> images/02_decomp_pinn/tensor_train_pinn_tikz.tex <==
\newcommand{\Width}{2}
\newcommand{\Height}{2}
\newcommand{\Depth}{-1.414}

\begin{tikzpicture}[cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]

    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, blue,  fill=blue!5,   opacity=0.8] (i1) at (4.2, 7.5) {\scriptsize $n_1 \times 1$};
    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, orange,fill=yellow!5, opacity=0.8] (i2) at (6.0, 7.5) {\scriptsize $n_2 \times 1$};
    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, green, fill=green!5,  opacity=0.8] (i3) at (7.8, 7.5) {\scriptsize $n_3 \times 1$};

    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, blue,  fill=blue!5,   opacity=0.8] (NN1) at (4.2, 6.0) {\scriptsize $\text{NN}_1$};
    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, orange,fill=yellow!5, opacity=0.8] (NN2) at (6.0, 6.0) {\scriptsize $\text{NN}_2$};
    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, green, fill=green!5,  opacity=0.8] (NN3) at (7.8, 6.0) {\scriptsize $\text{NN}_3$};

    \node[draw, minimum width=1.3cm, minimum height=0.8cm, rotate=0,  anchor=center, blue,  fill=blue!20,  opacity=1.0] (A1) at (4.2, 4.0) {\scriptsize $A_1(x_1)$};
    \node[draw, minimum width=0.5cm, minimum height=1.3cm, rotate=0,  anchor=center, orange,fill=yellow!20,opacity=1.0] (A2) at (6.0, 4.0) {\scriptsize $A_2(x_2)$};
    \node[draw, minimum width=1.3cm, minimum height=0.7cm, rotate=0,  anchor=center, green, fill=green!20, opacity=1.0] (A3) at (7.8, 4.0) {\scriptsize $A_3(x_3)$};

    \draw[orange,fill=yellow!20,opacity=1.0] (5.465,4.0+0.65) -- (6.545,4.0+0.65) -- (6.745,4.0+0.65+0.2) -- (5.745,4.0+0.65+0.2) -- cycle;
    \draw[orange,fill=yellow!20,opacity=1.0] (6.545,4.0+0.65) -- (6.545,4.0-0.65) -- (6.745,4.0-0.65+0.2) -- (6.745,4.0+0.65+0.2)   -- cycle;

    \draw[-{Stealth[length=2mm]}] (i1.south) -- (NN1.north);
    \draw[-{Stealth[length=2mm]}] (i2.south) -- (NN2.north);
    \draw[-{Stealth[length=2mm]}] (i3.south) -- (NN3.north);

    \draw[-{Stealth[length=2mm]}] (NN1.south) -- (A1.north);
    \draw[-{Stealth[length=2mm]}] (NN2.south) -- (A2.north);
    \draw[-{Stealth[length=2mm]}] (NN3.south) -- (A3.north);

    \draw[-{Stealth[length=2mm]}] (A1.south) -- (4.2,2.4) -- (6.0-0.25, 2.4);
    \draw[-{Stealth[length=2mm]}] (A2.south) -- (6.0, 2.4+0.25);
    \draw[-{Stealth[length=2mm]}] (A3.south) -- (7.8, 2.4) -- (6.0+0.25, 2.4);
    
    \draw[draw, anchor=center, cross] (6.0, 2.4) circle (0.25);
    \draw[-{Stealth[length=2mm]}] (6.0, 2.4-0.25) -- (6.0, 1.8);

    \node[anchor=south] at (i1.north) {$x_1$};
    \node[anchor=south] at (i2.north) {$x_2$};
    \node[anchor=south] at (i3.north) {$x_3$};

    \node[anchor=south,rotate=90] at (A1.west) {\scriptsize $n_1 \times R_1$};
    \node[anchor=south,rotate=90] at (A2.west) {\scriptsize $R_1 \times n_2 \times R_2$};
    \node[anchor=south,rotate=90] at (A3.west) {\scriptsize $R_2 \times n_3$};

    \coordinate (C1) at (5.25, 1.4);
    \coordinate (C2) at (5.25, 0.6);
    \coordinate (C3) at (6.00, 0.2);
    \coordinate (C4) at (6.00, 1.0);
    
    \coordinate (C5) at (6.75, 0.6);
    \coordinate (C6) at (6.75, 1.4);
    \coordinate (C7) at (6.00, 1.8);
    
    \draw[orange,fill=orange!20,opacity=0.8] (C1) -- (C2) -- (C3) -- (C4) -- cycle; % Front Face
    \draw[orange,fill=orange!20,opacity=0.8] (C3) -- (C5) -- (C6) -- (C4) -- cycle; % Front Face
    \draw[orange,fill=orange!20,opacity=0.8] (C1) -- (C4) -- (C6) -- (C7) -- cycle; % Front Face

    \node[anchor=south,rotate=90] at (5.25, 1.0) {\scriptsize $n_1 \times n_2 \times n_3$}; 
    \node[anchor=north,rotate=0] at (C3.south) {$f(x_1,x_2,x_3)$};

\end{tikzpicture}


==> images/02_decomp_pinn/tucker_pinn_tikz.tex <==
\newcommand{\Width}{2}
\newcommand{\Height}{2}
\newcommand{\Depth}{-1.414}

\begin{tikzpicture}[cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]

    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, blue,  fill=blue!5,   opacity=0.8] (i1) at (4.2, 7.5) {\scriptsize $n_1 \times 1$};
    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, orange,fill=yellow!5, opacity=0.8] (i2) at (6.0, 7.5) {\scriptsize $n_2 \times 1$};
    \node[draw, minimum width=1.5cm, minimum height=0.3cm, rotate=0,  anchor=center, green, fill=green!5,  opacity=0.8] (i3) at (7.8, 7.5) {\scriptsize $n_3 \times 1$};

    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, blue,  fill=blue!5,   opacity=0.8] (NN1) at (4.2, 6.0) {\scriptsize $\text{NN}_1$};
    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, orange,fill=yellow!5, opacity=0.8] (NN2) at (6.0, 6.0) {\scriptsize $\text{NN}_2$};
    \node[draw, minimum width=1.5cm, minimum height=1.5cm, rotate=0,  anchor=center, green, fill=green!5,  opacity=0.8] (NN3) at (7.8, 6.0) {\scriptsize $\text{NN}_3$};

    \node[draw, minimum width=1.3cm, minimum height=0.8cm, rotate=0,  anchor=center, blue,  fill=blue!20,  opacity=1.0] (A1) at (4.2, 4.0) {\scriptsize $A_1(x_1)$};
    \node[draw, minimum width=0.5cm, minimum height=1.3cm, rotate=0,  anchor=center, orange,fill=yellow!20,opacity=1.0] (A2) at (6.0, 4.0) {\scriptsize $A_2(x_2)$};
    \node[draw, minimum width=1.3cm, minimum height=0.7cm, rotate=0,  anchor=center, green, fill=green!20, opacity=1.0] (A3) at (7.8, 4.0) {\scriptsize $A_3(x_3)$};

    \coordinate (P1) at (6.0-0.25, 2.5-0.00);
    \coordinate (P2) at (6.0-0.25, 2.5-0.25);
    \coordinate (P3) at (6.0-0.00, 2.5-0.50);
    \coordinate (P4) at (6.0-0.00, 2.5-0.25);
    \coordinate (P5) at (6.0+0.25, 2.5-0.25);
    \coordinate (P6) at (6.0+0.25, 2.5-0.00);
    \coordinate (P7) at (6.0-0.00, 2.5+0.25);
    
    \draw[violet,fill=violet!20,opacity=0.8] (P1) -- (P2) -- (P3) -- (P4) -- cycle; % Front Face
    \draw[violet,fill=violet!20,opacity=0.8] (P3) -- (P5) -- (P6) -- (P4) -- cycle; % Front Face
    \draw[violet,fill=violet!20,opacity=0.8] (P1) -- (P4) -- (P6) -- (P7) -- cycle; % Front Face
    
    \coordinate (C1) at (5.25, 1.4);
    \coordinate (C2) at (5.25, 0.6);
    \coordinate (C3) at (6.00, 0.2);
    \coordinate (C4) at (6.00, 1.0);
    
    \coordinate (C5) at (6.75, 0.6);
    \coordinate (C6) at (6.75, 1.4);
    \coordinate (C7) at (6.00, 1.8);
    
    \draw[orange,fill=orange!20,opacity=0.8] (C1) -- (C2) -- (C3) -- (C4) -- cycle; % Front Face
    \draw[orange,fill=orange!20,opacity=0.8] (C3) -- (C5) -- (C6) -- (C4) -- cycle; % Front Face
    \draw[orange,fill=orange!20,opacity=0.8] (C1) -- (C4) -- (C6) -- (C7) -- cycle; % Front Face


    \draw[-{Stealth[length=2mm]}] (i1.south) -- (NN1.north);
    \draw[-{Stealth[length=2mm]}] (i2.south) -- (NN2.north);
    \draw[-{Stealth[length=2mm]}] (i3.south) -- (NN3.north);

    \draw[-{Stealth[length=2mm]}] (NN1.south) -- (A1.north);
    \draw[-{Stealth[length=2mm]}] (NN2.south) -- (A2.north);
    \draw[-{Stealth[length=2mm]}] (NN3.south) -- (A3.north);

    \draw[-{Stealth[length=2mm]}] (A1.south) -- (4.2,2.4) -- (6.0-0.25, 2.4);
    \draw[-{Stealth[length=2mm]}] (A2.south) -- (P7);
    \draw[-{Stealth[length=2mm]}] (A3.south) -- (7.8, 2.4) -- (6.0+0.25, 2.4);
    
    \node[anchor=south] at (i1.north) {$x_1$};
    \node[anchor=south] at (i2.north) {$x_2$};
    \node[anchor=south] at (i3.north) {$x_3$};

    \node[anchor=north] at (6.0-0.00, 2.5+0.20) {\scriptsize $C$};

    \node[anchor=south,rotate=90] at (A1.west) {\scriptsize $n_1 \times R_1$};
    \node[anchor=south,rotate=90] at (A2.west) {\scriptsize $n_2 \times R_2$};
    \node[anchor=south,rotate=90] at (A3.west) {\scriptsize $n_3 \times R_3$};

    \node[anchor=north west] at (P5.south) {\tiny $R_1 \times R_2 \times R_3$};

    \draw[-{Stealth[length=2mm]}] (P3.south) -- (C7.north);

    \node[anchor=south,rotate=90] at (5.25, 1.0) {\scriptsize $n_1 \times n_2 \times n_3$}; 
    \node[anchor=north,rotate=0] at (C3.south) {$f(x_1,x_2,x_3)$};

\end{tikzpicture}

